The effective action for the 4-point functions in abelian open superstring theory

We construct the derivative corrections to the four-point vertices in the abelian open string effective action to all orders in alpha'. The result is based on the structure of the string four-point function. Supersymmnetry of these vertices is guaranteed by the supersymmetry of the F^4 term in the effective action. By this construction we establish the existence of an infinite number of supersymmetry invariants, the number of invariants at order alpha'^n grows linearly with n.

==> invariants.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{invariants.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5456,3929)(129,-3308)
\put(271,-1591){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Number of derivatives}}}}
\put(901,479){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Order in $\a'$}}}
\end{picture}%

